A survey on Variational Autoencoders from a GreenAI perspective

Variational AutoEncoders (VAEs) are powerful generative models that merge elements from statistics and information theory with the flexibility offered by deep neural networks to efficiently solve the generation problem for high dimensional data. The key insight of VAEs is to learn the latent distribution of data in such a way that new meaningful samples can be generated from it. This approach led to tremendous research and variations in the architectural design of VAEs, nourishing the recent field of research known as unsupervised representation learning. In this article, we provide a comparative evaluation of some of the most successful, recent variations of VAEs. We particularly focus the analysis on the energetic efficiency of the different models, in the spirit of the so called Green AI, aiming both to reduce the carbon footprint and the financial cost of generative techniques. For each architecture we provide its mathematical formulation, the ideas underlying its design, a detailed model description, a running implementation and quantitative results.

==> fig/CNNRAE.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]


\pic[shift={(0,0,0)}] at (0,0,0) 
    {Box={
        name=conv0,
        caption= Input,
        xlabel={{3, }},
        zlabel=32,
        fill=\ConvColor,
        height=32,
        width=1.5,
        depth=32
        }
    };

\pic[shift={ (0,0,0) }] at (conv0-east) 
{Box={
		name=pool0,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=16,
		width=1,
		depth=16
	}
};


\pic[shift={(1,0,0)}] at (conv0-east) 
    {Box={
        name=conv1,
        caption= Conv1,
        xlabel={{128, }},
        zlabel=16,
        fill=\ConvColor,
        height=16,
        width=3,
        depth=16
        }
    };


\draw [connection]  (conv0-east)    -- node {\midarrow} (conv1-west);


\pic[shift={ (0,0,0) }] at (conv1-east) 
    {Box={
        name=pool1,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=8,
        width=1,
        depth=8
        }
    };


\pic[shift={(1,0,0)}] at (pool1-east) 
    {Box={
        name=conv2,
        caption= Conv2,
        xlabel={{256, }},
        zlabel=8,
        fill=\ConvColor,
        height=8,
        width=6,
        depth=8
        }
    };


\draw [connection]  (pool1-east)    -- node {\midarrow} (conv2-west);


\pic[shift={ (0,0,0) }] at (conv2-east) 
    {Box={
        name=pool2,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=4,
        width=1,
        depth=4
        }
    };


\pic[shift={(1,0,0)}] at (pool2-east) 
    {Box={
        name=conv3,
        caption= Conv3,
        xlabel={{512, }},
        zlabel=4,
        fill=\ConvColor,
        height=4,
        width=10,
        depth=4
        }
    };

\draw [connection]  (pool2-east)    -- node {\midarrow} (conv3-west);

\pic[shift={ (0,0,0) }] at (conv3-east) 
{Box={
		name=pool3,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=2,
		width=1,
		depth=2
	}
};


\pic[shift={(1,0,0)}] at (pool3-east) 
    {Box={
        name=conv4,
        caption= Conv4,
        xlabel={{1024, }},
        zlabel=2,
        fill=\ConvColor,
        height=2,
        width=15,
        depth=2
        }
    };

\draw [connection]  (pool3-east)    -- node {\midarrow} (conv4-west);

\pic[shift={(1,0,0)}] at (conv4-east) 
    {Box={
        name=Fc3,
        caption= FC,
        xlabel={{,}},
        zlabel=128,
        fill=\FcColor,
        height=1,
        width=1,
        depth=10
        }
    };

\draw[color=red, line width=0.8mm] (12.8,0) circle (35pt);
\draw [connection]  (conv4-east)    -- node {\midarrow} (Fc3-west);

\pic[shift={(1,0,0)}] at (Fc3-west) 
{Box={
		name=conv2t,
		caption= Conv2T,
		xlabel={{512, }},
		zlabel=8,
		fill=\ConvColor,
		height=8,
		width=10,
		depth=8
	}
};

\pic[shift={ (0,0,0) }] at (conv2t-east) 
{Box={
		name=unpool3,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=8,
		width=1,
		depth=8
	}
};

\pic[shift={(1,0,0)}] at (unpool3-east) 
{Box={
		name=conv1t,
		caption= Conv1T,
		xlabel={{256, }},
		zlabel=16,
		fill=\ConvColor,
		height=16,
		width=6,
		depth=16
	}
};

\pic[shift={ (0,0,0) }] at (conv1t-east) 
{Box={
		name=unpool4,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=16,
		width=1,
		depth=16
	}
};


\pic[shift={(1,0,0)}] at (unpool4-east) 
{Box={
		name=output,
		caption= Output,
		xlabel={{3, }},
		zlabel=32,
		fill=\ConvColor,
		height=32,
		width=1.5,
		depth=32
	}
};

\draw [connection]  (Fc3-east)    -- node {\midarrow} (conv2t-west);
\draw [connection]  (unpool3-east)    -- node {\midarrow} (conv1t-west);
\draw [connection]  (unpool4-east)    -- node {\midarrow} (output-west);

\end{tikzpicture}%
}

==> fig/CNNvanillaVAE.tex <==

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\pic[shift={(0,0,0)}] at (0,0,0) 
    {Box={
        name=conv0,
        caption= Input,
        xlabel={{3, }},
        zlabel=32,
        fill=\ConvColor,
        height=32,
        width=1.5,
        depth=32
        }
    };

\pic[shift={ (0,0,0) }] at (conv0-east) 
{Box={
		name=pool0,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=16,
		width=1,
		depth=16
	}
};


\pic[shift={(1,0,0)}] at (conv0-east) 
    {Box={
        name=conv1,
        caption= Conv1,
        xlabel={{128, }},
        zlabel=16,
        fill=\ConvColor,
        height=16,
        width=3,
        depth=16
        }
    };


\draw [connection]  (conv0-east)    -- node {\midarrow} (conv1-west);


\pic[shift={ (0,0,0) }] at (conv1-east) 
    {Box={
        name=pool1,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=8,
        width=1,
        depth=8
        }
    };


\pic[shift={(1,0,0)}] at (pool1-east) 
    {Box={
        name=conv2,
        caption= Conv2,
        xlabel={{256, }},
        zlabel=8,
        fill=\ConvColor,
        height=8,
        width=6,
        depth=8
        }
    };


\draw [connection]  (pool1-east)    -- node {\midarrow} (conv2-west);


\pic[shift={ (0,0,0) }] at (conv2-east) 
    {Box={
        name=pool2,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=4,
        width=1,
        depth=4
        }
    };


\pic[shift={(1,0,0)}] at (pool2-east) 
    {Box={
        name=conv3,
        caption= Conv3,
        xlabel={{512, }},
        zlabel=4,
        fill=\ConvColor,
        height=4,
        width=10,
        depth=4
        }
    };

\draw [connection]  (pool2-east)    -- node {\midarrow} (conv3-west);

\pic[shift={ (0,0,0) }] at (conv3-east) 
{Box={
		name=pool3,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=2,
		width=1,
		depth=2
	}
};


\pic[shift={(1,0,0)}] at (pool3-east) 
    {Box={
        name=conv4,
        caption= Conv4,
        xlabel={{1024, }},
        zlabel=2,
        fill=\ConvColor,
        height=2,
        width=15,
        depth=2
        }
    };

\draw [connection]  (pool3-east)    -- node {\midarrow} (conv4-west);


\pic[shift={(1,0,2)}] at (conv4-east) 
    {Box={
        name=Fc1,
        caption=FC,
        xlabel={{, }},
        zlabel=128,
        fill=\FcColor,
        height=1,
        width=1,
        depth=10
        }
    };


\draw [connection]  (conv4-east)    -- node {\midarrow} (Fc1-west);

\pic[shift={(1,0,-2)}] at (conv4-east) 
{Box={
		name=Fc2,
		caption=,
		xlabel={{, }},
		zlabel=128,
		fill=\FcColor,
		height=1,
		width=1,
		depth=10
	}
};


\draw [connection]  (conv4-east)    -- node {\midarrow} (Fc2-west);


\pic[shift={(2,0,0)}] at (conv4-east) 
    {Box={
        name=Fc3,
        caption= $z$,
        xlabel={{,}},
        zlabel=128,
        fill=\FcColor,
        height=1,
        width=1,
        depth=10
        }
    };


\draw [connection]  (Fc1-east)    -- node {\midarrow} (Fc3-west);
\draw [connection]  (Fc2-east)    -- node {\midarrow} (Fc3-west);

\pic[shift={(1,0,0)}] at (Fc3-west) 
{Box={
		name=conv2t,
		caption= Conv2T,
		xlabel={{512, }},
		zlabel=8,
		fill=\ConvColor,
		height=8,
		width=10,
		depth=8
	}
};

\pic[shift={ (0,0,0) }] at (conv2t-east) 
{Box={
		name=unpool3,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=8,
		width=1,
		depth=8
	}
};

\pic[shift={(1,0,0)}] at (unpool3-east) 
{Box={
		name=conv1t,
		caption= Conv1T,
		xlabel={{256, }},
		zlabel=16,
		fill=\ConvColor,
		height=16,
		width=6,
		depth=16
	}
};

\pic[shift={ (0,0,0) }] at (conv1t-east) 
{Box={
		name=unpool4,
		caption= ,
		fill=\PoolColor,
		opacity=0.5,
		height=16,
		width=1,
		depth=16
	}
};


\pic[shift={(1,0,0)}] at (unpool4-east) 
{Box={
		name=output,
		caption= Output,
		xlabel={{3, }},
		zlabel=32,
		fill=\ConvColor,
		height=32,
		width=1.5,
		depth=32
	}
};

\draw [connection]  (Fc3-east)    -- node {\midarrow} (conv2t-west);
\draw [connection]  (unpool3-east)    -- node {\midarrow} (conv1t-west);
\draw [connection]  (unpool4-east)    -- node {\midarrow} (output-west);

\end{tikzpicture}%
}


==> fig/IAF.tex <==
\begin{tikzpicture}
    \draw (0.5, 1) rectangle (3.4, -4);
	\node[inputs] (X) at (0, 0) {$x$};
	\node[trapezium, trapezium angle=60, minimum width=25mm, fill=blue!30, draw, thick] (Encoder) at (2, 0) {$q_\phi(z_1|x)$};
 	\node[stats] (sigma) at (1.25, -1) {$\sigma_1^2$};
 	\node[stats] (mean) at (2.75, -1) {$\mu_1$};
	
  	\node[ops] (times) at (1.25, -2) {*};
  	\node[ops] (add) at (2, -2.5) {+};
 	
  	\node[sample] (epsil) at (0, -2) {$\epsilon$};
 	
  	\node[inputs] (z) at (2, -3.5) {$z_1$};
  	
  	\draw (3.6, 1) rectangle (6.4, -4);
  	\node[trapezium, trapezium angle=60, minimum width=25mm, fill=blue!30, draw, thick] (Encoder_2) at (5, 0) {$q_\phi(z_2|x)$};
 	\node[stats] (sigma_2) at (4.25, -1) {$\sigma_2^2$};
 	\node[stats] (mean_2) at (5.75, -1) {$\mu_2$};
 	
 	\node[ops] (times_2) at (4.25, -2) {*};
  	\node[ops] (add_2) at (5, -2.5) {+};
 	
  	\node[inputs] (z_2) at (5, -3.5) {$z_2$};
  	
    \draw (7.6, 1) rectangle (10.4, -4);
	\node[trapezium, trapezium angle=60, minimum width=25mm, fill=blue!30, draw, thick] (Encoder_T) at (9, 0) {$q_\phi(z_T|x)$};
 	\node[stats] (sigma_T) at (8.25, -1) {$\sigma_T^2$};
 	\node[stats] (mean_T) at (9.75, -1) {$\mu_T$};
 	
 	\node[ops] (times_T) at (8.25, -2) {*};
  	\node[ops] (add_T) at (9, -2.5) {+};
 	
  	\node[inputs] (z_T) at (9, -3.5) {$z_T$};

 	\draw[->] (X) -- (Encoder);
 	\draw[->] (Encoder) -- (sigma);
 	\draw[->] (Encoder) -- (mean);
    \draw[->] (sigma) -- (times);
    \draw[->] (times) .. controls (1.25, -2.5) .. (add);
    \draw[->] (mean) .. controls (2.75, -2.5) .. (add);
    \draw[->] (add) -- (z);
    \draw[->] (epsil) -- (times);
    
 	\draw[->] (Encoder_2) -- (sigma_2);
 	\draw[->] (Encoder_2) -- (mean_2);
 	\draw[->] (sigma_2) -- (times_2);
 	\draw[->] (mean_2) .. controls (5.75, -2.5) .. (add_2);
 	\draw[->] (z) .. controls (3.5, -3.5) and (3.5, -1) .. (times_2);
 	\draw[->] (times_2) .. controls (4.25, -2.5) .. (add_2);
 	\draw[->] (add_2) -- (z_2);
 	
 	\draw[->] (Encoder_T) -- (sigma_T);
 	\draw[->] (Encoder_T) -- (mean_T);
 	\draw[->] (sigma_T) -- (times_T);
 	\draw[->] (mean_T) .. controls (9.75, -2.5) .. (add_T);
 	\draw[->] (z_2) .. controls (7.5, -3.5) and (7.5, -1) .. (times_T);
 	\draw[->] (times_T) .. controls (8.25, -2.5) .. (add_T);
 	\draw[->] (add_T) -- (z_T);
 	
 	\node at (7, 0) {...};
 	\node at (7, -1) {...};
 	\node at (7, -3.5) {...};
 	
 	\node at (0.8, 0.8) {IAF};
 	\node at (3.9, 0.8) {IAF};
 	\node at (7.9, 0.8) {IAF};
    
\end{tikzpicture}

==> fig/NVAE.tex <==
\begin{tikzpicture}
%%% ENCODER
\node[latent] (z1) at (1.5, 1.25) {$z_1$};
\node[latent] (z2) at (1.5, -0.75) {$z_2$};
\node[latent] (z3) at (1.5, -2.75) {$z_3$};

\node[latent] (x) at (0, -5) {$x$};
\node[latent] (x_rec) at (3, -5) {$\hat{x}$};

\node[sample] (er1) at (0, -3.5) {r};
\node[sample] (dr1) at (3, -3.5) {r};
\node[ops] (add1) at (3, -2.75) {+};

\node[sample] (er2) at (0, -1.5) {r};
\node[sample] (dr2) at (3, -1.5) {r};
\node[ops] (add2) at (3, -0.75) {+};

\node[sample] (er3) at (0, 0.5) {r};
\node[sample] (dr3) at (3, 0.5) {r};

\draw[bottomup] (x) -- (er1);
\draw[bottomup] (er1) -- (er2);
\draw[bottomup] (er2) -- (er3);

\draw[topdown] (dr3) -- (add2);
\draw[topdown] (dr2) -- (add1);
\draw[topdown] (dr1) -- (x_rec);

\draw[topdown] (z3) -- (add1);
\draw[topdown] (z2) -- (add2);

\draw[bottomup] (er3) .. controls (0, 1.25) .. (z1);

\node[ops] (add3) at (1.5, -1.8) {+};
\node[ops] (add4) at (1.5, 0.2) {+};

\draw[bottomup] (0.1, 0.2) -- (add4);
\draw[bottomup] (0.1, -1.8) -- (add3);

\draw[topdown] (2.9, 0.2) -- (add4);
\draw[topdown] (2.9, -1.8) -- (add3);

\draw[topdown] (add4) -- (z2);
\draw[topdown] (add3) -- (z3);

\node[ops] (add5) at (3, 1.25) {+};
\draw[topdown] (z1) -- (add5);

\node[stats] (h) at (3, 2.5) {h};
\draw[topdown] (h) -- (add5);
%%%%%%%%%%

%%%%% DECODER
\node[latent] (z1) at (6.5, 1.25) {$z_1$};
\node[latent] (z2) at (6.5, -0.75) {$z_2$};
\node[latent] (z3) at (6.5, -2.75) {$z_3$};

\node[latent] (x_rec) at (8, -5) {$\hat{x}$};

\node[sample] (dr1) at (8, -3.5) {r};
\node[ops] (add1) at (8, -2.75) {+};

\node[sample] (dr2) at (8, -1.5) {r};
\node[ops] (add2) at (8, -0.75) {+};

\node[sample] (dr3) at (8, 0.5) {r};

\draw[topdown] (dr3) -- (add2);
\draw[topdown] (dr2) -- (add1);
\draw[topdown] (dr1) -- (x_rec);

\draw[topdown] (z3) -- (add1);
\draw[topdown] (z2) -- (add2);

\node[ops] (add5) at (8, 1.25) {+};
\draw[topdown] (z1) -- (add5);

\node[stats] (h) at (8, 2.5) {h};
\draw[topdown] (h) -- (add5);

\draw[topdown] (dr3) .. controls (6.5, 0.5) .. (z2);
\draw[topdown] (dr2) .. controls (6.5, -1.5) .. (z3);

\node at (1.5, -6) {(a)};
\node at (7, -6) {(b)};
\end{tikzpicture}

==> fig/VAE_architecture.tex <==
\begin{tikzpicture}
	\node[inputs] (X) at (0, 0) {$x$};
	\node[trapezium, trapezium angle=60, minimum width=30mm, fill=blue!30, draw, thick, shape border rotate=90] (Encoder) at (1.5, 0) {$q_\phi(z|x)$};
 	\node[stats] (sigma) at (3.3, 1) {$\sigma_\phi^2(x)$};
 	\node[stats] (mean) at (3.3, -1) {$\mu_\phi(x)$};
	
 	\node[ops] (times) at (4.6, 1) {*};
 	\node[ops] (add) at (6, 0) {+};
 	
 	\node[sample] (epsil) at (4.6, 0) {$\epsilon$};
 	
 	\node[inputs] (z) at (7, 0) {$z$};
	
 	\node[trapezium, trapezium angle=60, minimum width=30mm, fill=blue!30, draw, thick, shape border rotate=270] (Decoder) at (8.5, 0) {$p_\theta(x|z)$};
	
 	\node[inputs] (X_rec) at (10, 0) {$\hat{x}$};
 	
 	\draw[->] (X) -- (Encoder);
 	\draw[->] (Encoder) -- (sigma);
 	\draw[->] (Encoder) -- (mean);
    \draw[->] (sigma) -- (times);
    \draw[->] (times) .. controls (6, 1) .. (add);
    \draw[->] (mean) .. controls (6, -1) .. (add);
    \draw[->] (add) -- (z);
    \draw[->] (z) -- (Decoder);
    \draw[->] (Decoder) -- (X_rec);
    \draw[->] (epsil) -- (times);
    
\end{tikzpicture}
\label{fig:bottom_up}

==> fig/hierarchical_architecture.tex <==
\begin{tikzpicture}
	\node[latent] (z1) at (0, 0) {$z_1$};
	\node[latent] (z2) at (0, -1.5) {$z_2$};
	\node[latent] (z3) at (0, -3) {$z_3$};
	
	\node[latent] (x) at (1, -4.35) {$x$};
	
	\draw[topdown] (1, 1) -- (1, -4);
	\draw[topdown] (1, 1) .. controls (1, 0) .. (z1);
	\draw[topdown] (1, 1) .. controls (1, -1.5) .. (z2);
	\draw[topdown] (1, 1) .. controls (1, -3) .. (z3);
	
	\draw[topdown] (z1) .. controls (1, 0) .. (1, -0.75);
	\draw[topdown] (z2) .. controls (1, -1.5) .. (1, -2.25);
	\draw[topdown] (z3) .. controls (1, -3) .. (1, -4);
	
	\node at (2, -1.5) {+};
	
	\node[latent] (z1) at (4, 0) {$z_1$};
	\node[latent] (z2) at (4, -1.5) {$z_2$};
	\node[latent] (z3) at (4, -3) {$z_3$};
	
	\node[latent] (x) at (3, -4.35) {$x$};
	
	\draw[bottomup] (3, -4) -- (3, 1);
	\draw[bottomup] (z1) .. controls (3, 0) .. (3, 1);
	\draw[bottomup] (z2) .. controls (3, -1.5) .. (3, 1);
	\draw[bottomup] (z3) .. controls (3, -3) .. (3,1);
	
	\draw[bottomup] (3, -0.75) .. controls (3, 0) .. (z1);
	\draw[bottomup] (3, -2.25) .. controls (3, -1.5) .. (z2);
	\draw[bottomup] (3, -4) .. controls (3, -3) .. (z3);
	
	\node at (5, -1.5) {=};
	
	\node[latent] (z1) at (7, 0) {$z_1$};
	\node[latent] (z2) at (7, -1.5) {$z_2$};
	\node[latent] (z3) at (7, -3) {$z_3$};
	
	\node[latent] (x) at (6, -4.35) {$x$};
	
	\draw[bottomup] (6, -4) -- (6, 1);
	\draw[bottomup] (z1) .. controls (6, 0) .. (6, 1);
	\draw[bottomup] (z2) .. controls (6, -1.5) .. (6, 1);
	\draw[bottomup] (z3) .. controls (6, -3) .. (6,1);
	
	\draw[bottomup] (6, -0.75) .. controls (6, 0) .. (z1);
	\draw[bottomup] (6, -2.25) .. controls (6, -1.5) .. (z2);
	\draw[bottomup] (6, -4) .. controls (6, -3) .. (z3);
	
	\node[latent] (x) at (8, -4.35) {$x$};
	
	\draw[topdown] (8, 1) -- (8, -4);
	\draw[topdown, dashed] (8, 1) .. controls (8, 0) .. (z1);
	\draw[topdown, dashed] (8, 1) .. controls (8, -1.5) .. (z2);
	\draw[topdown, ->, dashed] (8, 1) .. controls (8, -3) .. (z3);
	
	\draw[topdown] (z1) .. controls (8, 0) .. (8, -0.75);
	\draw[topdown] (z2) .. controls (8, -1.5) .. (8, -2.25);
	\draw[topdown] (z3) .. controls (8, -3) .. (8, -4);
	
	
	\node at (1, 1.5) {...};
	\node at (3, 1.5) {...};
	\node at (6, 1.5) {...};
	\node at (8, 1.5) {...};
	
	\node[align=center] at (0.6, -5.5) {Top-Down \\ Generative Model};
	\node[align=center] at (3.2, -5.5) {Bottom-Up \\ Inference Model};
	\node[align=center] at (7, -5.5) {VAE with \\ Bottom-Up Inference};
	
\end{tikzpicture}

==> fig/hierarchical_architecture2.tex <==
\begin{tikzpicture}
	\node[latent] (z1) at (0, 0) {$z_1$};
	\node[latent] (z2) at (0, -1.5) {$z_2$};
	\node[latent] (z3) at (0, -3) {$z_3$};
	
	\node[latent] (x) at (1, -4.35) {$x$};
	
	\draw[topdown] (1, 1) -- (1, -4);
	\draw[topdown] (1, 1) .. controls (1, 0) .. (z1);
	\draw[topdown] (1, 1) .. controls (1, -1.5) .. (z2);
	\draw[topdown] (1, 1) .. controls (1, -3) .. (z3);
	
	\draw[topdown] (z1) .. controls (1, 0) .. (1, -0.75);
	\draw[topdown] (z2) .. controls (1, -1.5) .. (1, -2.25);
	\draw[topdown] (z3) .. controls (1, -3) .. (1, -4);
	
	\node at (1.7, -1.5) {+};
	
	\node[latent] (z1) at (3.3, 0) {$z_1$};
	\node[latent] (z2) at (3.3, -1.5) {$z_2$};
	\node[latent] (z3) at (3.3, -3) {$z_3$};
	
	\node[latent] (x) at (2.3, -4.35) {$x$};
	
	\draw[bottomup] (2.3, -4) -- (2.3, 1);
	
	\draw[bottomup] (2.3, -0.75) .. controls (2.3, 0) .. (z1);
	\draw[bottomup] (2.3, -2.25) .. controls (2.3, -1.5) .. (z2);
	\draw[bottomup] (2.3, -4) .. controls (2.3, -3) .. (z3);
	
	\draw[topdown] (4.3, 1) .. controls (4.3, -3) .. (z3);
	\draw[topdown] (4.3, 1) .. controls (4.3, 0) .. (z1);
	\draw[topdown] (4.3, 1) .. controls (4.3, -1.5) .. (z2);
	
	\draw[topdown] (z1) .. controls (4.3, 0) .. (4.3, -0.75);
	\draw[topdown] (z2) .. controls (4.3, -1.5) .. (4.3, -2.25);
	
	\node at (5, -1.5) {=};
	
	\node[latent] (z1) at (7, 0) {$z_1$};
	\node[latent] (z2) at (7, -1.5) {$z_2$};
	\node[latent] (z3) at (7, -3) {$z_3$};
	
	\node[latent] (x) at (6, -4.35) {$x$};
	
	\draw[bottomup] (6, -4) -- (6, 1);
	\draw[bottomup] (z1) .. controls (6, 0) .. (6, 1);
	\draw[bottomup] (z2) .. controls (6, -1.5) .. (6, 1);
	\draw[bottomup] (z3) .. controls (6, -3) .. (6,1);
	
	\draw[bottomup] (6, -0.75) .. controls (6, 0) .. (z1);
	\draw[bottomup] (6, -2.25) .. controls (6, -1.5) .. (z2);
	\draw[bottomup] (6, -4) .. controls (6, -3) .. (z3);
	
	\node[latent] (x) at (8, -4.35) {$x$};
	
	\draw[topdown] (8, 1) -- (8, -4);
	\draw[topdown] (8, 1) .. controls (8, 0) .. (z1);
	\draw[topdown] (8, 1) .. controls (8, -1.5) .. (z2);
	\draw[topdown, ->] (8, 1) .. controls (8, -3) .. (z3);
	
	\draw[topdown] (z1) .. controls (8, 0) .. (8, -0.75);
	\draw[topdown] (z2) .. controls (8, -1.5) .. (8, -2.25);
	\draw[topdown] (z3) .. controls (8, -3) .. (8, -4);
	
	
	\node at (1, 1.5) {...};
	\node at (2.3, 1.5) {...};
	\node at (4.3, 1.5) {...};
	\node at (6, 1.5) {...};
	\node at (8, 1.5) {...};
	
	\node[align=center] at (0.6, -5.5) {Top-Down \\ Generative Model};
	\node[align=center] at (3.2, -5.5) {Bidirectional \\ Inference Model};
	\node[align=center] at (7, -5.5) {VAE with \\ Bidirectional Inference};
	
\end{tikzpicture}

